Optimal control of ODEs with state suprema

We consider the optimal control of a differential equation that involves the suprema of the state over some part of the history. In many applications, this non-smooth functional dependence is crucial for the successful modeling of real-world phenomena. We prove the existence of solutions and show that related problems may not possess optimal controls. Due to the non-smoothness in the state equation, we cannot obtain optimality conditions via standard theory. Therefore, we regularize the problem via a novel LogIntExp functional which generalizes the well-known LogSumExp. By passing to the limit with the regularization, we obtain an optimality system for the original problem. The theory is illustrated by some numerical experiments.

==> plot_dlambda.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\textwidth,
height=4cm,
at={(0\textwidth,0cm)},
scale only axis,
xmin=0,
xmax=3,
ymin=-140,
ymax=20,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\mathrm{d}\lambda$},
xtick distance=.5
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.00010000000000332	0.0999076136609744\\
0.218500000000006	0.0995039023690651\\
0.255500000000012	0.0986035434660835\\
0.278099999999995	0.0972411758945384\\
0.294600000000003	0.095413114024069\\
0.307600000000008	0.0931259882616757\\
0.318399999999997	0.0903630318235855\\
0.327699999999993	0.0870970477900812\\
0.335900000000009	0.0833016829543283\\
0.343299999999999	0.0789199864534282\\
0.350099999999998	0.0738810619427284\\
0.356500000000011	0.0680383992840348\\
0.362500000000011	0.0613750967387716\\
0.368300000000005	0.0536127085692897\\
0.373899999999992	0.0446376933663259\\
0.379400000000004	0.0341314444390832\\
0.384700000000009	0.0221221613769274\\
0.389999999999986	0.00792056060404889\\
0.395199999999988	-0.00852991112770951\\
0.400399999999991	-0.0279219638996153\\
0.405599999999993	-0.0507816089576067\\
0.410699999999991	-0.0771678237262847\\
0.41579999999999	-0.108174172992761\\
0.420899999999989	-0.144609749292982\\
0.425999999999988	-0.187425389360783\\
0.431099999999986	-0.237738514075886\\
0.43610000000001	-0.295608960601271\\
0.441100000000006	-0.363399023098907\\
0.446100000000001	-0.442809443170489\\
0.451099999999997	-0.535832609220023\\
0.456099999999992	-0.64480254643297\\
0.461099999999988	-0.772453459097477\\
0.466100000000012	-0.921988282198697\\
0.471100000000007	-1.09715894559355\\
0.476100000000002	-1.30236034166953\\
0.481099999999998	-1.54274032299784\\
0.486099999999993	-1.82432844802128\\
0.491099999999989	-2.15418664943192\\
0.496100000000013	-2.54058553188176\\
0.5	-2.88738686802023\\
0.501599999999996	-2.72148838034934\\
0.5017	-2.73143688840523\\
0.501800000000003	-3.36561089848911\\
0.501900000000006	-18.235293937962\\
0.50200000000001	-111.362957613173\\
0.502499999999998	-2.79710086926843\\
0.507800000000003	-2.34939601143896\\
0.513100000000009	-1.97087298866407\\
0.518400000000014	-1.65083856178188\\
0.523699999999991	-1.38026519155144\\
0.528999999999996	-1.15150462103054\\
0.534300000000002	-0.958097899113255\\
0.539600000000007	-0.794606541946365\\
0.544900000000013	-0.656422479774562\\
0.55019999999999	-0.539655934241068\\
0.555499999999995	-0.440991807651443\\
0.5608	-0.357636552474474\\
0.566100000000006	-0.287232507856288\\
0.571400000000011	-0.227785595068724\\
0.576699999999988	-0.177596158034902\\
0.581999999999994	-0.135239812013936\\
0.587299999999999	-0.0995098603645488\\
0.592600000000004	-0.06937601516114\\
0.597800000000007	-0.044480816150525\\
0.603100000000012	-0.0230815338699131\\
0.608499999999992	-0.00477126726411825\\
0.613799999999998	0.0102630428763177\\
0.619100000000003	0.0227975318208564\\
0.624400000000009	0.0331735473120602\\
0.629700000000014	0.0416756435123773\\
0.634999999999991	0.048538771069417\\
0.640199999999993	0.0538644888719375\\
0.645399999999995	0.057941238048727\\
0.650499999999994	0.0608348092203528\\
0.655599999999993	0.0627132431355619\\
0.660699999999991	0.0636294651378648\\
0.66579999999999	0.0636123665044011\\
0.670899999999989	0.0626675473788225\\
0.675999999999988	0.0607774901049822\\
0.681099999999986	0.0579011465551389\\
0.686200000000014	0.0539731537888599\\
0.691300000000012	0.0489022549008666\\
0.696400000000011	0.0425691587679182\\
0.701600000000013	0.0346565760031581\\
0.708400000000012	0.0223835667408707\\
0.723299999999995	-0.00685945255415277\\
0.735199999999992	-0.0291815902577639\\
0.744400000000013	-0.0446486876837184\\
0.752399999999994	-0.0564683432179152\\
0.759600000000006	-0.0656145695261614\\
0.765999999999991	-0.0723984176172792\\
0.77170000000001	-0.0772203407278766\\
0.776800000000009	-0.0804106268421094\\
0.781299999999987	-0.0822047905284933\\
0.78540000000001	-0.0828755235662015\\
0.789199999999994	-0.082551001504271\\
0.7928	-0.0812784631552859\\
0.796300000000002	-0.0790084172346042\\
0.799800000000005	-0.0755697388291026\\
0.803899999999999	-0.0713789519964223\\
0.808099999999996	-0.0683473940616466\\
0.812600000000003	-0.0662074073658232\\
0.817599999999999	-0.0648398708524098\\
0.823599999999999	-0.0641755496757241\\
0.831799999999987	-0.0642597469430086\\
0.852200000000011	-0.0648615727803872\\
0.8596	-0.0640060657941603\\
0.866099999999989	-0.0623672952598042\\
0.872099999999989	-0.059920766756278\\
0.877700000000004	-0.0566677557667958\\
0.883100000000013	-0.0524720899597355\\
0.888299999999987	-0.0472782433884333\\
0.893400000000014	-0.0409031604401662\\
0.898400000000009	-0.0332214928276642\\
0.903400000000005	-0.0238924899720416\\
0.9084	-0.0126493612670515\\
0.913399999999996	0.000815264622417544\\
0.918399999999991	0.0168588111254451\\
0.923399999999987	0.0358992334438426\\
0.928400000000011	0.058426534106502\\
0.933400000000006	0.0850158868481117\\
0.938400000000001	0.11634273427083\\
0.943399999999997	0.153200260159252\\
0.948399999999992	0.196519693904236\\
0.953399999999988	0.247393969422262\\
0.958400000000012	0.307105342770484\\
0.963400000000007	0.377157659033344\\
0.968400000000003	0.459314071428253\\
0.973399999999998	0.55564114755984\\
0.978399999999993	0.668560449703989\\
0.983399999999989	0.800908854728419\\
0.988400000000013	0.956009075079834\\
0.993400000000008	1.13775210732931\\
0.998400000000004	1.35069360142961\\
1	1.42627110882719\\
1.00530000000001	1.17476221998527\\
1.01060000000001	0.962166399482442\\
1.01589999999999	0.782487900627132\\
1.02119999999999	0.630653922097565\\
1.0265	0.502373359978378\\
1.0318	0.394017096388666\\
1.03710000000001	0.30251656831112\\
1.04239999999999	0.225277845015995\\
1.04769999999999	0.160108875392496\\
1.053	0.105157895853722\\
1.0583	0.058861302686978\\
1.06360000000001	0.0198995543908893\\
1.06880000000001	-0.0122739842901467\\
1.07509999999999	-0.0455631443647917\\
1.08029999999999	-0.0672942717697538\\
1.0855	-0.0854760607446394\\
1.0907	-0.100615705196304\\
1.0959	-0.113139448230584\\
1.101	-0.12322647210533\\
1.1061	-0.131423285905754\\
1.11109999999999	-0.137851928568693\\
1.11609999999999	-0.142875272182266\\
1.12110000000001	-0.146646463638632\\
1.12610000000001	-0.149291445085936\\
1.1311	-0.150913008994991\\
1.1362	-0.151598633890586\\
1.1414	-0.151362866131223\\
1.14680000000001	-0.150181149034182\\
1.1524	-0.148001364657716\\
1.15819999999999	-0.144766716763257\\
1.1644	-0.140256264067744\\
1.17099999999999	-0.134313317384056\\
1.1781	-0.126684474848616\\
1.1859	-0.116973261018785\\
1.1953	-0.103798134722098\\
1.2227	-0.0643697838324329\\
1.2321	-0.0529092334552672\\
1.24100000000001	-0.0434040452600755\\
1.2499	-0.0351640748148441\\
1.25899999999999	-0.0279229961983276\\
1.2687	-0.02133187047707\\
1.27330000000001	-0.0181259010781503\\
1.274	-0.0170288237686123\\
1.28200000000001	-0.0132215394323509\\
1.29089999999999	-0.00997753020084247\\
1.30109999999999	-0.00722650618286025\\
1.31299999999999	-0.00495997705360196\\
1.32740000000001	-0.00314599989479802\\
1.34569999999999	-0.00176414014956094\\
1.3708	-0.000796674744236725\\
1.4111	-0.00020723845901216\\
1.49209999999999	-8.00446295556867e-06\\
1.66650000000001	0.000439313840956856\\
1.7022	0.00140153468942117\\
1.72460000000001	0.00289325545418251\\
1.74039999999999	0.00478243184500116\\
1.75309999999999	0.00715469152348192\\
1.76339999999999	0.0099169247649229\\
1.77260000000001	0.0132687587067721\\
1.7807	0.0171596792576167\\
1.78800000000001	0.0216260681636129\\
1.79480000000001	0.0268227913599048\\
1.80119999999999	0.0328462071859121\\
1.80719999999999	0.039713545473262\\
1.81299999999999	0.0477181064262311\\
1.8186	0.0569742767863488\\
1.82409999999999	0.0678097837552514\\
1.82939999999999	0.080195172075463\\
1.8347	0.0948429056542182\\
1.8399	0.11181135708938\\
1.8451	0.131811767620491\\
1.8502	0.154896086295935\\
1.8553	0.18201911622694\\
1.8604	0.213881962107649\\
1.8655	0.251307141231706\\
1.86949999999999	0.285155630451328\\
1.86959999999999	0.264435966661978\\
1.86969999999999	-135.043338849854\\
1.87	0.106990237980654\\
1.87260000000001	0.0941595180393335\\
1.8793	0.0638752926504083\\
1.88720000000001	0.0321850079301953\\
1.8998	-0.0142401614630501\\
1.9111	-0.0570691887365342\\
1.91849999999999	-0.0885465977446529\\
1.92490000000001	-0.119556609119741\\
1.9308	-0.152433056301646\\
1.93639999999999	-0.188532400814665\\
1.9418	-0.228949415687197\\
1.94710000000001	-0.275136395502585\\
1.95230000000001	-0.328000560958657\\
1.95750000000001	-0.389792868844694\\
1.96260000000001	-0.460694324343365\\
1.96770000000001	-0.543662320026925\\
1.97280000000001	-0.640869566292139\\
1.97790000000001	-0.754859678740843\\
1.983	-0.888613218321098\\
1.9881	-1.04562497442916\\
1.9931	-1.2260871477373\\
1.99809999999999	-1.43736757337115\\
2	-1.52680854360585\\
2.00530000000001	-1.27557377529473\\
2.01060000000001	-1.06319816807596\\
2.01589999999999	-0.88369888579561\\
2.02119999999999	-0.732016108136179\\
2.0265	-0.603871640554587\\
2.0318	-0.495649159057706\\
2.03710000000001	-0.404292803649895\\
2.04239999999999	-0.327221327558618\\
2.04769999999999	-0.262255428540868\\
2.053	-0.20755624437416\\
2.0582	-0.162368549471438\\
2.0634	-0.124335091904186\\
2.0686	-0.0924127818779823\\
2.07380000000001	-0.0656438546144216\\
2.07900000000001	-0.0431258318581058\\
2.08430000000001	-0.0239099780878576\\
2.08949999999999	-0.00818981898075322\\
2.09469999999999	0.00488092173151244\\
2.09989999999999	0.0156949059297631\\
2.10509999999999	0.0245807899938768\\
2.11019999999999	0.0316348289121322\\
2.11519999999999	0.0371115608730008\\
2.12020000000001	0.0412950010020268\\
2.1251	0.0442465250330315\\
2.13	0.0461492564923844\\
2.13489999999999	0.0470756831948052\\
2.13990000000001	0.0470764729559789\\
2.14500000000001	0.0461474825691539\\
2.15029999999999	0.0442343607327871\\
2.1558	0.0412708076925981\\
2.16159999999999	0.0371087749713581\\
2.1678	0.0315312473142626\\
2.17449999999999	0.0242609822870179\\
2.18180000000001	0.0149869888350906\\
2.1902	0.00282843029026481\\
2.19999999999999	-0.0129153703051657\\
2.21850000000001	-0.0464299554081435\\
2.22909999999999	-0.0637773657573177\\
2.23840000000001	-0.0773861260433648\\
2.2466	-0.0879098153447444\\
2.25380000000001	-0.095789108893598\\
2.25999999999999	-0.101327319388531\\
2.2653	-0.104933318672835\\
2.26990000000001	-0.107029944771682\\
2.274	-0.107920506988705\\
2.27770000000001	-0.107781831133877\\
2.28120000000001	-0.106681769357635\\
2.28450000000001	-0.104637795612518\\
2.2878	-0.101458610161359\\
2.2911	-0.0969635484077003\\
2.2945	-0.0907342733365226\\
2.2979	-0.0826195535710781\\
2.30709999999999	-0.0588789840021207\\
2.31110000000001	-0.0520239697417253\\
2.3152	-0.0467089529050781\\
2.31950000000001	-0.0425584344162928\\
2.32429999999999	-0.0391708293319368\\
2.33019999999999	-0.0361529252670891\\
2.35069999999999	-0.0266949803201442\\
2.35599999999999	-0.0227106973657669\\
2.36089999999999	-0.0179037763949168\\
2.3656	-0.0120342009071805\\
2.37020000000001	-0.00486171982157657\\
2.37479999999999	0.00396956872648957\\
2.3794	0.0147305086506435\\
2.38399999999999	0.0277253897332344\\
2.3887	0.043669812306149\\
2.39340000000001	0.0627288077746755\\
2.3981	0.0853883023020501\\
2.3991	0.0907258794967447\\
2.39920000000001	-0.0283205076512161\\
2.40649999999999	0.0149624860237907\\
2.41290000000001	0.0580539646781517\\
2.4188	0.103631296779753\\
2.42439999999999	0.153569172554455\\
2.4298	0.209377170109633\\
2.43510000000001	0.273054863399864\\
2.44030000000001	0.345846934346611\\
2.44550000000001	0.430845482262555\\
2.45060000000001	0.528293285540485\\
2.45570000000001	0.642249943761669\\
2.46080000000001	0.77569374573676\\
2.4659	0.932111601072023\\
2.471	1.11559070144429\\
2.4761	1.33092422385135\\
2.4812	1.5837357309556\\
2.4862	1.87433285921392\\
2.49119999999999	2.21458028104033\\
2.49619999999999	2.61300639889748\\
2.5	2.96080103572103\\
2.50530000000001	2.45908874493719\\
2.51060000000001	2.03526767385216\\
2.51589999999999	1.67739284200962\\
2.52119999999999	1.37537031367827\\
2.5265	1.12067522418997\\
2.5318	0.906113256323437\\
2.53700000000001	0.728741820427416\\
2.54220000000001	0.579331544953305\\
2.54740000000001	0.453809695020652\\
2.55250000000001	0.350596775315893\\
2.5575	0.265895399363529\\
2.5624	0.196642291810576\\
2.56720000000001	0.140364474560386\\
2.5718	0.0959350183721881\\
2.5762	0.0612369077297785\\
2.5804	0.0345819085551113\\
2.58430000000001	0.0150488767460786\\
2.58779999999999	0.00153036313233201\\
2.59100000000001	-0.00766800024581471\\
2.59379999999999	-0.0133251372475627\\
2.59630000000001	-0.0165350099538273\\
2.5985	-0.0179444247840763\\
2.59909999999999	-0.0181005440517197\\
2.5992	0.101497557519622\\
2.62610000000001	0.100556107261724\\
2.67179999999999	0.099946434427693\\
2.74449999999999	0.0989265799694579\\
2.77029999999999	0.0976893573388509\\
2.78819999999999	0.0960092354225424\\
2.8021	0.0938653469868882\\
2.8135	0.0912493120007412\\
2.82320000000001	0.0881462067380028\\
2.83170000000001	0.08452304146644\\
2.83930000000001	0.0803462742264571\\
2.84630000000001	0.0755014165369801\\
2.8528	0.0699330236540732\\
2.85900000000001	0.0634407594779418\\
2.86490000000001	0.0559603910009514\\
2.8706	0.0472788155893227\\
2.87610000000001	0.0372790358038628\\
2.88149999999999	0.0256140632456834\\
2.88679999999999	0.0120542666796837\\
2.892	-0.003652744763599\\
2.8972	-0.0221683576878604\\
2.9024	-0.0439947837983823\\
2.9075	-0.0691883008277614\\
2.9126	-0.0987929970271182\\
2.9177	-0.133581325894028\\
2.9228	-0.17446105296483\\
2.92789999999999	-0.222498965595094\\
2.93289999999999	-0.277752067282393\\
2.93790000000001	-0.34247565206536\\
2.94290000000001	-0.418293317768502\\
2.9479	-0.507107048770564\\
2.9529	-0.611144927355326\\
2.9579	-0.733017006778198\\
2.96289999999999	-0.875780736378658\\
2.96790000000001	-1.04301756419741\\
2.97290000000001	-1.2389226170223\\
2.97790000000001	-1.4684096780891\\
2.9829	-1.73723405633561\\
2.9879	-2.05213637691742\\
2.99289999999999	-2.4210108308157\\
2.99789999999999	-2.85310154414705\\
3	-3.05597424334297\\
};
\end{axis}
\end{tikzpicture}%

==> plot_lambda.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\textwidth,
height=4cm,
at={(0\textwidth,0cm)},
scale only axis,
xmin=0,
xmax=3,
ymin=-0.1,
ymax=0.15,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\lambda$},
xtick distance=.5
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.099907770312432\\
0.25	0.124850329759523\\
0.2861	0.128382972464511\\
0.3083	0.130490171145712\\
0.3245	0.1319617080005\\
0.3373	0.133057543323931\\
0.3478	0.133890038254431\\
0.3568	0.134536831188312\\
0.3647	0.135036885522515\\
0.3717	0.135412025184815\\
0.378	0.135681453635478\\
0.3837	0.135857246457185\\
0.3889	0.135950123319873\\
0.3937	0.135968430907949\\
0.3982	0.135917114861164\\
0.4024	0.135800297042395\\
0.4063	0.135623784155041\\
0.41	0.135387743374422\\
0.4135	0.135095379489494\\
0.4168	0.134751011028372\\
0.4199	0.134360085375681\\
0.4229	0.133913099932418\\
0.4258	0.133410419993611\\
0.4285	0.132874106371107\\
0.4311	0.132289789726733\\
0.4336	0.131659771850282\\
0.436	0.130986900072102\\
0.4384	0.130242028348428\\
0.4407	0.129455378197881\\
0.4429	0.128631213719417\\
0.4451	0.12773179300314\\
0.4472	0.12679807154859\\
0.4492	0.125835851623149\\
0.4512	0.124797720502023\\
0.4531	0.123736669528486\\
0.455	0.12259811223991\\
0.4569	0.121377245556874\\
0.4587	0.120140090852665\\
0.4605	0.118819889000451\\
0.4623	0.117411772092358\\
0.464	0.115996519002717\\
0.4657	0.114493665439118\\
0.4674	0.11289836953949\\
0.4691	0.111205521812835\\
0.4707	0.109518315255829\\
0.4723	0.107735186265653\\
0.4739	0.105851152841141\\
0.4755	0.103860974244391\\
0.4771	0.101759137572031\\
0.4787	0.0995398436307653\\
0.4803	0.0971969920812907\\
0.4818	0.0948826513049652\\
0.4833	0.0924485248074416\\
0.4848	0.089888789627977\\
0.4863	0.0871973398249657\\
0.4878	0.0843677727383123\\
0.4893	0.0813933745865154\\
0.4908	0.0782671053663688\\
0.4923	0.0749815830216831\\
0.4938	0.0715290668457866\\
0.4953	0.0679014400809361\\
0.4968	0.0640901916768053\\
0.4983	0.0600863972139054\\
0.4998	0.0558807019551688\\
0.5014	0.0513714443096158\\
0.5018	0.0502164515289945\\
0.5019	0.0483929221351982\\
0.502	0.0372566263738809\\
0.503	0.0344571169701182\\
0.5045	0.0304363847580174\\
0.506	0.026609166787241\\
0.5075	0.0229664851549334\\
0.509	0.0194997799090793\\
0.5105	0.0162008885960052\\
0.512	0.0130620249665592\\
0.5135	0.0100757643787288\\
0.515	0.0072350273384667\\
0.5165	0.00453306239393036\\
0.518	0.00196343223608686\\
0.5196	-0.000638558046548443\\
0.5212	-0.00310406035018529\\
0.5228	-0.00543982097986095\\
0.5244	-0.00765225202825137\\
0.526	-0.00974744891829182\\
0.5276	-0.0117312048266038\\
0.5292	-0.0136090206864243\\
0.5308	-0.0153861311677566\\
0.5325	-0.0171695329478911\\
0.5342	-0.0188505349145789\\
0.5359	-0.020434507676184\\
0.5376	-0.0219265410753713\\
0.5393	-0.0233314661968662\\
0.5411	-0.0247291693117297\\
0.5429	-0.0260394764947884\\
0.5447	-0.0272672390340665\\
0.5466	-0.0284787219953482\\
0.5485	-0.0296084363439419\\
0.5504	-0.0306611745239982\\
0.5524	-0.0316911130913025\\
0.5544	-0.0326456985432499\\
0.5565	-0.0335719906837832\\
0.5586	-0.034425360251265\\
0.5608	-0.035246286012423\\
0.5631	-0.0360299787650056\\
0.5655	-0.0367722387933114\\
0.5679	-0.0374429916634389\\
0.5704	-0.0380713363059058\\
0.573	-0.03865450207048\\
0.5757	-0.0391902589070847\\
0.5785	-0.0396769080700334\\
0.5815	-0.0401271690557312\\
0.5846	-0.0405221300589629\\
0.5879	-0.0408715575700538\\
0.5913	-0.0411626041526092\\
0.5949	-0.0414024624866682\\
0.5988	-0.0415919457132414\\
0.6029	-0.0417215507503723\\
0.6073	-0.0417912302248871\\
0.612	-0.0417969652238699\\
0.6171	-0.0417346837845041\\
0.6227	-0.0415974782907744\\
0.629	-0.0413728647290936\\
0.6361	-0.0410497673323142\\
0.6446	-0.0405915726367185\\
0.6558	-0.0399138308760794\\
0.6845	-0.0381458925835125\\
0.6931	-0.0377043200982285\\
0.7003	-0.0374021605988313\\
0.7066	-0.0372048391549016\\
0.7126	-0.0370850271944354\\
0.7185	-0.0370358308544847\\
0.7244	-0.0370554208749874\\
0.7304	-0.0371445524302687\\
0.7365	-0.037303784483163\\
0.7428	-0.0375365147569564\\
0.7494	-0.0378488782492599\\
0.7564	-0.0382490187143829\\
0.764	-0.0387528130068717\\
0.7727	-0.0394006157068998\\
0.7843	-0.0403396209679654\\
0.8002	-0.0416220050133389\\
0.8088	-0.0422330262930997\\
0.823	-0.0431628564781148\\
0.8763	-0.0465508118445888\\
0.8859	-0.0470688890191191\\
0.8937	-0.0474226543936358\\
0.9004	-0.0476588225552379\\
0.9063	-0.0477991340846304\\
0.9116	-0.0478577084605476\\
0.9164	-0.0478440399982549\\
0.9209	-0.0477629767767977\\
0.925	-0.0476221378603725\\
0.9289	-0.0474199841122509\\
0.9325	-0.0471662814446798\\
0.9359	-0.0468600080021737\\
0.9392	-0.0464934487355855\\
0.9423	-0.0460799539053136\\
0.9452	-0.0456260863451554\\
0.948	-0.0451202626206237\\
0.9507	-0.0445636672362131\\
0.9533	-0.043958024973481\\
0.9558	-0.0433056218573382\\
0.9582	-0.0426093193392436\\
0.9605	-0.0418725607466643\\
0.9628	-0.0410625541903382\\
0.965	-0.0402140875601575\\
0.9671	-0.0393321062075422\\
0.9692	-0.0383747715791212\\
0.9712	-0.03738820640968\\
0.9732	-0.0363237724245615\\
0.9751	-0.0352357816605875\\
0.977	-0.0340682419531477\\
0.9788	-0.0328842911734024\\
0.9806	-0.031620044111881\\
0.9824	-0.0302707788971612\\
0.9841	-0.0289139077291294\\
0.9858	-0.0274722972665069\\
0.9875	-0.0259412526953327\\
0.9892	-0.0243158203051075\\
0.9909	-0.0225907732220398\\
0.9925	-0.0208712667345599\\
0.9941	-0.0190537938463677\\
0.9957	-0.0171332600048819\\
0.9973	-0.0151043067554424\\
0.9989	-0.0129612981014504\\
1.0029	-0.00749998800689156\\
1.0045	-0.00550934577109974\\
1.0061	-0.00363297517984762\\
1.0077	-0.00186522236860664\\
1.0093	-0.000200711963783906\\
1.0109	0.00136566661222304\\
1.0125	0.00283877216673645\\
1.0141	0.00422322412579934\\
1.0158	0.00560197488596215\\
1.0175	0.00689059997239383\\
1.0192	0.00809383859190094\\
1.0209	0.0092161822356065\\
1.0227	0.0103211003585537\\
1.0245	0.0113448777979333\\
1.0263	0.0122920319056949\\
1.0282	0.0132133909500496\\
1.0301	0.0140588639787764\\
1.0321	0.0148717516714232\\
1.0341	0.0156103844926467\\
1.0362	0.0163110526777297\\
1.0383	0.0169398980348086\\
1.0405	0.0175267319454897\\
1.0428	0.0180668641389539\\
1.0451	0.0185372435957123\\
1.0475	0.0189590705216238\\
1.05	0.019329096905941\\
1.0526	0.0196446342004273\\
1.0553	0.019903547426988\\
1.0581	0.020104241958137\\
1.0611	0.0202493877906842\\
1.0642	0.0203304211735063\\
1.0675	0.0203471840231724\\
1.071	0.0202947145606367\\
1.0746	0.0201722065682732\\
1.0785	0.0199688739354484\\
1.0827	0.0196810559819722\\
1.0872	0.0193040850892467\\
1.0921	0.0188247663815999\\
1.0975	0.0182269920446219\\
1.1035	0.0174931552810786\\
1.1104	0.0165784303244014\\
1.1186	0.0154196603282704\\
1.1295	0.0138048104069406\\
1.1604	0.00918780600945102\\
1.1698	0.00787612924469938\\
1.178	0.00680008828019707\\
1.1855	0.00588367030126191\\
1.1926	0.00508416278740542\\
1.1995	0.00437618231658554\\
1.2063	0.00374778957163802\\
1.2131	0.00318793962264508\\
1.2201	0.00268039438523093\\
1.2274	0.00222056869237974\\
1.235	0.00181073310011115\\
1.2431	0.00144324792755279\\
1.2518	0.001118611262239\\
1.2611	0.000841014465330581\\
1.2712	0.000608950880955028\\
1.2809	0.000451383717170906\\
1.2944	0.000301204647227493\\
1.3114	0.000183935995603068\\
1.3343	9.90525319912727e-05\\
1.3689	4.59355839002029e-05\\
1.4364	2.32015503991434e-05\\
1.6806	3.90117732824713e-05\\
1.7232	0.000103263378104845\\
1.7475	0.000204860745768976\\
1.7647	0.000342097576948586\\
1.7781	0.000514860616050328\\
1.7891	0.000723166257301955\\
1.7984	0.000965716106489989\\
1.8065	0.00124370366894988\\
1.8137	0.00155831120436067\\
1.8201	0.0019049788766301\\
1.8259	0.0022859531620032\\
1.8312	0.00270084563173079\\
1.8361	0.00315154676269991\\
1.8407	0.00364324108010194\\
1.845	0.00417232193983486\\
1.849	0.00473350159287822\\
1.8528	0.00533660466357277\\
1.8563	0.00596003662036315\\
1.8597	0.00663547090758909\\
1.8629	0.00734106740261131\\
1.8659	0.00807064822517889\\
1.8688	0.00884480686248956\\
1.8696	0.00906898382626542\\
1.8697	-0.00443535005871976\\
1.8698	-0.00456566566863748\\
1.8764	-0.00396155129827624\\
1.8804	-0.00369130558547681\\
1.8845	-0.0034835811656424\\
1.8887	-0.00333943299011752\\
1.893	-0.00326076296502675\\
1.8973	-0.0032499814162561\\
1.9016	-0.00330653789166524\\
1.9059	-0.0034311699512366\\
1.9101	-0.003620567053777\\
1.9142	-0.00387295858505032\\
1.9182	-0.00418738646342787\\
1.9221	-0.00456352003602589\\
1.9258	-0.00498901199511304\\
1.9294	-0.00547274234285844\\
1.9328	-0.00599842394454209\\
1.9361	-0.00657843136725234\\
1.9392	-0.00719159628725752\\
1.9422	-0.0078536587970639\\
1.9451	-0.00856353679404309\\
1.9479	-0.00931980082490957\\
1.9506	-0.0101206217309571\\
1.9532	-0.0109637264933098\\
1.9557	-0.0118463627042535\\
1.9581	-0.01276527218227\\
1.9604	-0.0137166742736667\\
1.9627	-0.0147424792120407\\
1.9649	-0.0157983309787038\\
1.9671	-0.0169323816986306\\
1.9692	-0.0180928974456309\\
1.9712	-0.0192737676265642\\
1.9732	-0.0205332333143007\\
1.9752	-0.0218763575937135\\
1.9771	-0.0232347278710061\\
1.979	-0.024678397282563\\
1.9808	-0.0261295087029971\\
1.9826	-0.027666596827332\\
1.9844	-0.0292946640718821\\
1.9862	-0.0310190083217008\\
1.9879	-0.0327410102734977\\
1.9896	-0.0345588875156611\\
1.9913	-0.0364779143873077\\
1.993	-0.0385036579355584\\
1.9947	-0.0406419939471623\\
1.9963	-0.0427629475524038\\
1.9979	-0.04499457516089\\
1.9995	-0.0473426078779022\\
2.0019	-0.0509062655094361\\
2.0035	-0.0531324272741456\\
2.0051	-0.0552407632807062\\
2.0067	-0.057237100517697\\
2.0083	-0.0591269791324001\\
2.0099	-0.060915666564989\\
2.0116	-0.0627108689154778\\
2.0133	-0.0644031893923573\\
2.015	-0.065998033008638\\
2.0167	-0.0675005226641741\\
2.0184	-0.0689155139218838\\
2.0202	-0.0703234804058512\\
2.022	-0.0716436789142563\\
2.0238	-0.0728809946806304\\
2.0257	-0.074102229306797\\
2.0276	-0.0752413787657993\\
2.0295	-0.0763032679786066\\
2.0315	-0.0773425719351297\\
2.0335	-0.0783062890521391\\
2.0356	-0.0792419619450437\\
2.0377	-0.080104544814716\\
2.0399	-0.0809349923389515\\
2.0422	-0.0817285523925859\\
2.0446	-0.0824810764730088\\
2.047	-0.0831621267978888\\
2.0495	-0.0838013068628469\\
2.0521	-0.0843959429845835\\
2.0548	-0.0849439360552369\\
2.0576	-0.0854437504348837\\
2.0606	-0.0859087959664904\\
2.0637	-0.0863199428060351\\
2.067	-0.0866878324933205\\
2.0705	-0.0870077054368208\\
2.0742	-0.0872759442539848\\
2.0781	-0.0874898790668435\\
2.0823	-0.0876510353218882\\
2.0868	-0.0877546210940472\\
2.0917	-0.087797942914484\\
2.0971	-0.0877752354719572\\
2.103	-0.0876810216174726\\
2.1097	-0.0875040533742886\\
2.1176	-0.087223827458768\\
2.1277	-0.086792111111516\\
2.1622	-0.0852591443630391\\
2.1709	-0.0849754610804516\\
2.1786	-0.0847918840260444\\
2.1857	-0.0846896886223409\\
2.1925	-0.0846598458899388\\
2.1991	-0.0846996432220006\\
2.2052	-0.0848033717604424\\
2.2113	-0.0849758129641551\\
2.2175	-0.0852197630211791\\
2.2239	-0.0855412526105792\\
2.2305	-0.0859428657073664\\
2.2373	-0.0864259573485144\\
2.2445	-0.0870075119444849\\
2.2522	-0.0877000921470223\\
2.2607	-0.0885352921504001\\
2.2714	-0.0896603681089929\\
2.2899	-0.0916146816447601\\
2.2962	-0.0922022100533391\\
2.3012	-0.0926026365513506\\
2.3064	-0.0929465884710021\\
2.3126	-0.0932853738177459\\
2.3204	-0.0936398877105313\\
2.3309	-0.094044277255918\\
2.3439	-0.0944755653848479\\
2.3549	-0.0947761560151408\\
2.3634	-0.0949423595633547\\
2.3704	-0.0950119629603501\\
2.3764	-0.095004035996074\\
2.3817	-0.0949293785301242\\
2.3865	-0.0947935004797857\\
2.3909	-0.0946000366355904\\
2.3949	-0.0943565834364226\\
2.3986	-0.0940649020010276\\
2.3994	-0.0940284073960567\\
2.4029	-0.0940876004779132\\
2.4063	-0.0940755631890124\\
2.4096	-0.0939943157055469\\
2.4128	-0.0938456854934038\\
2.4159	-0.0936314284604651\\
2.4188	-0.0933637809228602\\
2.4216	-0.0930391275954174\\
2.4243	-0.0926598729221801\\
2.427	-0.0922107542097685\\
2.4296	-0.0917072708514035\\
2.4321	-0.0911525296906541\\
2.4345	-0.0905500506965682\\
2.4368	-0.0899037924782808\\
2.4391	-0.0891853623655403\\
2.4413	-0.088425960201389\\
2.4434	-0.0876307521921742\\
2.4455	-0.0867623105521438\\
2.4475	-0.0858627481510745\\
2.4495	-0.0848879696236664\\
2.4514	-0.083887947312574\\
2.4533	-0.0828114349979918\\
2.4552	-0.0816538238934976\\
2.457	-0.0804778919241764\\
2.4588	-0.0792203498772031\\
2.4606	-0.0778765069090976\\
2.4623	-0.07652360310952\\
2.464	-0.0750848588489954\\
2.4657	-0.0735555950141062\\
2.4674	-0.0719308701910202\\
2.469	-0.070309844933703\\
2.4706	-0.0685950534038544\\
2.4722	-0.0667816690363972\\
2.4738	-0.0648646122875318\\
2.4754	-0.062838537627627\\
2.477	-0.0606978198563213\\
2.4786	-0.058436539705272\\
2.4801	-0.0562015600243075\\
2.4816	-0.0538497547074877\\
2.4831	-0.0513754692439581\\
2.4846	-0.0487727731436478\\
2.4861	-0.0460354466145469\\
2.4876	-0.043156966593906\\
2.4891	-0.0401304921024317\\
2.4906	-0.036948848889097\\
2.4921	-0.0336045133326186\\
2.4936	-0.0300895955640459\\
2.4951	-0.0263958217732054\\
2.4966	-0.0225145156599611\\
2.4981	-0.0184365789894048\\
2.4996	-0.0141524712081362\\
2.5017	-0.00809509643294071\\
2.5032	-0.00402427710908837\\
2.5047	-0.000162217570229828\\
2.5062	0.00350081122455581\\
2.5077	0.00697409016012385\\
2.5092	0.0102664727686514\\
2.5107	0.0133864050808237\\
2.5122	0.0163419445686217\\
2.5137	0.0191407782215069\\
2.5152	0.021790239795942\\
2.5167	0.0242973262763528\\
2.5182	0.0266687135839505\\
2.5197	0.0289107715681531\\
2.5212	0.0310295783138095\\
2.5227	0.0330309337959127\\
2.5242	0.0349203729120662\\
2.5257	0.0367031779216038\\
2.5272	0.0383843903189618\\
2.5287	0.0399688221676597\\
2.5303	0.0415573807050356\\
2.5319	0.0430463620548522\\
2.5335	0.0444408241352754\\
2.5351	0.0457455817647769\\
2.5367	0.0469652189855254\\
2.5384	0.0481726955503325\\
2.5401	0.0492939832545276\\
2.5418	0.0503338105034601\\
2.5435	0.0512966688266863\\
2.5453	0.0522370116951527\\
2.5471	0.0531006540388761\\
2.549	0.0539340981024905\\
2.5509	0.0546922337714548\\
2.5529	0.0554141877334593\\
2.5549	0.0560633085610105\\
2.557	0.0566719649673812\\
2.5592	0.0572353361224414\\
2.5614	0.0577285343538572\\
2.5637	0.0581751656565661\\
2.5661	0.058572418401182\\
2.5686	0.0589183199953331\\
2.5713	0.0592218117755845\\
2.5741	0.059468072188634\\
2.5771	0.0596640262050698\\
2.5804	0.0598098194038621\\
2.584	0.0598994017935905\\
2.5881	0.0599315724755929\\
2.5931	0.0598990303001945\\
2.5995	0.0598437447872846\\
2.6447	0.064396186760828\\
2.7281	0.0727205888553004\\
2.7742	0.0772653750378276\\
2.7997	0.0797146982767787\\
2.8176	0.0813680675102151\\
2.8314	0.0825760677151894\\
2.8426	0.0834899173040951\\
2.8521	0.0841980716081401\\
2.8603	0.0847424224082385\\
2.8676	0.0851592428547954\\
2.8741	0.085462685321045\\
2.88	0.0856702038067807\\
2.8854	0.0857918322991882\\
2.8903	0.0858352099079447\\
2.8949	0.0858080821649407\\
2.8992	0.0857140127859903\\
2.9032	0.0855582268411474\\
2.907	0.085340987587688\\
2.9105	0.0850736677516815\\
2.9139	0.0847448884690674\\
2.9171	0.0843662586140543\\
2.9201	0.0839438733688942\\
2.923	0.0834673070842213\\
2.9258	0.0829373864659284\\
2.9285	0.0823554459998883\\
2.9311	0.0817233573324603\\
2.9336	0.081043552469636\\
2.936	0.0803190397854898\\
2.9383	0.0795534119078254\\
2.9405	0.0787508446572907\\
2.9427	0.0778745838810204\\
2.9448	0.0769645311001455\\
2.9469	0.075977548048848\\
2.9489	0.0749612095492309\\
2.9509	0.0738654296530363\\
2.9528	0.0727461328224672\\
2.9547	0.0715457257879195\\
2.9565	0.0703291276708891\\
2.9583	0.0690306929468294\\
2.9601	0.067645624989725\\
2.9618	0.0662533853127716\\
2.9635	0.0647748230535319\\
2.9652	0.0632051673316694\\
2.9669	0.06153938359029\\
2.9686	0.0597721590298392\\
2.9702	0.0580112062193949\\
2.9718	0.0561505077667444\\
2.9734	0.0541848835484378\\
2.975	0.0521088844561755\\
2.9766	0.0499167784397176\\
2.9782	0.0476025358269854\\
2.9798	0.0451598138840557\\
2.9813	0.0427471481720199\\
2.9828	0.0402099265178313\\
2.9843	0.0375420947424696\\
2.9858	0.0347373045048203\\
2.9873	0.0317888990254924\\
2.9888	0.0286898981195569\\
2.9903	0.0254329825049044\\
2.9918	0.0220104773513286\\
2.9933	0.0184143350337669\\
2.9948	0.0146361170514893\\
2.9963	0.0106669750767794\\
2.9978	0.00649763123622593\\
2.9993	0.00211836055252057\\
3	0\\
};
\end{axis}
\end{tikzpicture}%

==> plot_u.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\textwidth,
height=4cm,
at={(0\textwidth,0cm)},
scale only axis,
xmin=0,
xmax=3,
ymin=-1,
ymax=1.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$u$},
xtick distance=.5
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.998982039844568\\
0.2621	1.26031037125012\\
0.2975	1.29462425482189\\
0.3193	1.31485300254191\\
0.3351	1.32862024554276\\
0.3475	1.3385447439106\\
0.3577	1.34584372658727\\
0.3662	1.35110136061306\\
0.3736	1.35487621244899\\
0.3801	1.35741263373951\\
0.3859	1.35891912825195\\
0.3911	1.35954047759031\\
0.3959	1.35939137204317\\
0.4004	1.35851760068554\\
0.4046	1.35696331304035\\
0.4087	1.35465865615627\\
0.4127	1.35155673581699\\
0.4166	1.34761129553721\\
0.4205	1.3426359092183\\
0.4244	1.3364952498361\\
0.4284	1.32882612008534\\
0.4324	1.31958281695775\\
0.4365	1.30825218501083\\
0.4406	1.29478414997966\\
0.4447	1.27888250486587\\
0.4488	1.26021000642235\\
0.453	1.2378073473454\\
0.4572	1.21162319109668\\
0.4615	1.18033619747715\\
0.4658	1.1438618199056\\
0.4701	1.10144409832374\\
0.4745	1.05098354445894\\
0.4789	0.992328237624494\\
0.4833	0.924255025559235\\
0.4877	0.845358602806733\\
0.4921	0.754024505158557\\
0.4966	0.645815306424555\\
0.5017	0.505260333677732\\
0.5019	0.490091708333601\\
0.5023	0.364615064780532\\
0.505	0.291214547011508\\
0.5097	0.179154782870813\\
0.5143	0.0851410560880419\\
0.5189	0.00451712324560694\\
0.5235	-0.0645426365958439\\
0.5281	-0.123557352349343\\
0.5327	-0.1739899381897\\
0.5373	-0.216968576848423\\
0.5418	-0.252766108312456\\
0.5463	-0.283240906119192\\
0.5506	-0.30799336425502\\
0.555	-0.329491757417951\\
0.5594	-0.347629502367943\\
0.5637	-0.36252919731879\\
0.568	-0.374995618384586\\
0.5722	-0.385117550195178\\
0.5764	-0.393440171344967\\
0.5805	-0.400097710297631\\
0.5846	-0.405457092324085\\
0.5887	-0.409676725999495\\
0.5931	-0.413148191147457\\
0.5965	-0.415240878143499\\
0.6009	-0.416998967231179\\
0.6054	-0.418008463402809\\
0.6102	-0.418327429290205\\
0.6154	-0.41792045046093\\
0.6211	-0.41672137671917\\
0.6275	-0.414609065017923\\
0.6349	-0.411374656248903\\
0.6438	-0.406662761528499\\
0.6557	-0.399496223881987\\
0.6853	-0.381325018058151\\
0.6944	-0.376754213764483\\
0.7018	-0.373798885200152\\
0.7083	-0.371948885447653\\
0.7145	-0.370926996998969\\
0.7206	-0.370660303249879\\
0.7267	-0.371126103529802\\
0.7329	-0.372328756550048\\
0.7394	-0.374339176775014\\
0.7462	-0.377205312973834\\
0.7535	-0.381068258224416\\
0.7615	-0.386117155702541\\
0.7707	-0.392781706887234\\
0.7829	-0.402561520297048\\
0.8017	-0.417659951494586\\
0.8123	-0.425006427359922\\
0.8366	-0.440697565058815\\
0.8751	-0.465148746994391\\
0.8857	-0.470926135038553\\
0.894	-0.474685450737399\\
0.901	-0.477102124882566\\
0.9071	-0.478464812699995\\
0.9125	-0.478945237246194\\
0.9174	-0.47866415107898\\
0.922	-0.477662532271594\\
0.9263	-0.47597064698411\\
0.9304	-0.473571167081532\\
0.9344	-0.470381887339476\\
0.9384	-0.466236030527023\\
0.9424	-0.461000256866405\\
0.9463	-0.454701968249945\\
0.9503	-0.446850986739339\\
0.9543	-0.43739950058666\\
0.9584	-0.425821405235517\\
0.9625	-0.412063880479087\\
0.9666	-0.395822371970782\\
0.9707	-0.37675041440815\\
0.9749	-0.35386607013425\\
0.9791	-0.327114745911822\\
0.9834	-0.295144299791649\\
0.9877	-0.257866301414382\\
0.992	-0.21450659567122\\
0.9964	-0.162917750066972\\
1.0011	-0.0991778502037666\\
1.0056	-0.0424296901527197\\
1.01	0.00460404685212312\\
1.0143	0.043543939400879\\
1.0186	0.076431020807779\\
1.0228	0.103449975458457\\
1.0269	0.125568885327912\\
1.0309	0.14359117244042\\
1.0349	0.158523837180494\\
1.0387	0.170185696644284\\
1.0425	0.179674097983919\\
1.0462	0.18706172114922\\
1.0497	0.192555787755492\\
1.0532	0.19675474705827\\
1.0566	0.199724947453824\\
1.0599	0.201671875611146\\
1.0633	0.202813602899303\\
1.0667	0.203169744278643\\
1.0703	0.202782883448331\\
1.0741	0.201610602252222\\
1.0783	0.199487610408101\\
1.083	0.19626112932671\\
1.0883	0.191706446291599\\
1.0943	0.185578801211573\\
1.1014	0.177263312877857\\
1.1099	0.166162329554872\\
1.1208	0.150690204755684\\
1.1382	0.124595227334117\\
1.16	0.0921745017958369\\
1.1722	0.0752696184503323\\
1.1825	0.06215578822429\\
1.1916	0.0516683166937484\\
1.2	0.0430242245380343\\
1.2081	0.035682429829484\\
1.2161	0.0293776710326221\\
1.2241	0.0239608927160924\\
1.2323	0.019252521640817\\
1.2409	0.0151336490433138\\
1.2499	0.0116114200074895\\
1.2595	0.00861980347811953\\
1.2698	0.00615697821232919\\
1.2799	0.00444052374495962\\
1.2934	0.0028917887010711\\
1.3103	0.00168850220380046\\
1.3329	0.00081947297858509\\
1.367	0.000271013521417895\\
1.4333	2.43701686102327e-05\\
1.671	0.000158224358180359\\
1.7183	0.000743770984503289\\
1.7442	0.00169854699654426\\
1.7623	0.00301962734083494\\
1.7759	0.00466395847082834\\
1.7874	0.00670784669204982\\
1.7972	0.0091498825645826\\
1.8058	0.012008423519779\\
1.8133	0.0152389201847165\\
1.8201	0.0189050890799618\\
1.8265	0.0231503087550156\\
1.8325	0.0279945232065422\\
1.8382	0.0335322705856282\\
1.8436	0.0397767002429896\\
1.8488	0.0468902627953947\\
1.8539	0.0550955770205785\\
1.8588	0.064318503128951\\
1.8637	0.0750734334610521\\
1.8686	0.0875646397611618\\
1.8696	0.0901516690534052\\
1.8698	-0.0457316296950245\\
1.8804	-0.037109042433972\\
1.8849	-0.0348808048112401\\
1.8894	-0.0334414522712927\\
1.8939	-0.0327578214479165\\
1.8984	-0.0328125025389681\\
1.9029	-0.0336034231952791\\
1.9074	-0.0351437816924904\\
1.9119	-0.037462334944137\\
1.9164	-0.0406040273450201\\
1.9209	-0.0446309441242683\\
1.9254	-0.0496235910478027\\
1.93	-0.0558301671622612\\
1.9345	-0.063105970858357\\
1.939	-0.0717213158878391\\
1.9436	-0.0820952038608596\\
1.9482	-0.0942726561259177\\
1.9528	-0.108512875771313\\
1.9573	-0.124730541451369\\
1.9618	-0.143542775211249\\
1.9663	-0.165332935224414\\
1.9708	-0.190544972001598\\
1.9753	-0.219692374330654\\
1.9798	-0.253368502797568\\
1.9843	-0.292258513877924\\
1.9888	-0.337153107720393\\
1.9933	-0.38896436749209\\
1.9978	-0.448743997843706\\
2.0074	-0.580962941962775\\
2.012	-0.631374308547122\\
2.0166	-0.674340685563554\\
2.0211	-0.710140375711855\\
2.0256	-0.740602537076419\\
2.0301	-0.766439006491714\\
2.0345	-0.787822364074939\\
2.0389	-0.805877105087726\\
2.0432	-0.820725730571005\\
2.0475	-0.833170589512423\\
2.0518	-0.843523831111356\\
2.056	-0.851878995681427\\
2.0602	-0.85872281416635\\
2.0644	-0.864251681499525\\
2.0686	-0.868638490376436\\
2.0729	-0.872105088710184\\
2.0773	-0.874722989857911\\
2.0818	-0.876560895257578\\
2.0866	-0.87771987511724\\
2.0917	-0.878183458566322\\
2.0972	-0.877944138455022\\
2.1033	-0.876945827238731\\
2.1103	-0.875050200604722\\
2.1187	-0.871997285221082\\
2.1299	-0.867108184756296\\
2.1596	-0.853759628219289\\
2.1691	-0.850469696571651\\
2.1773	-0.848366666388453\\
2.1847	-0.847185710805341\\
2.1917	-0.846783190707185\\
2.1984	-0.847106066019089\\
2.2047	-0.848106285892576\\
2.211	-0.849839447950479\\
2.2175	-0.852377809901709\\
2.2243	-0.855814372583618\\
2.2314	-0.860205152334874\\
2.239	-0.865744795982447\\
2.2473	-0.872687127497278\\
2.2566	-0.881413479256718\\
2.268	-0.893136317068099\\
2.2935	-0.919760850760615\\
2.2999	-0.925217554977826\\
2.3056	-0.929139137553782\\
2.3123	-0.93286332831534\\
2.3207	-0.936681201124099\\
2.332	-0.940987801967148\\
2.3455	-0.945385294591183\\
2.3564	-0.948251380028743\\
2.3648	-0.949762151103131\\
2.3717	-0.95030266403491\\
2.3776	-0.950071165878894\\
2.3829	-0.949156822218061\\
2.3878	-0.947572102646485\\
2.3924	-0.945303467178877\\
2.3967	-0.942369803246442\\
2.3996	-0.940476630925156\\
2.4033	-0.94103629294818\\
2.4068	-0.940814391977689\\
2.4102	-0.939854249807837\\
2.4136	-0.93810776864415\\
2.417	-0.935513759644246\\
2.4205	-0.931882912850253\\
2.4241	-0.927038450216282\\
2.4277	-0.920957888866186\\
2.4314	-0.913286017740844\\
2.4352	-0.903741075363997\\
2.4391	-0.891986249632545\\
2.443	-0.878007967817916\\
2.447	-0.861073063583471\\
2.4511	-0.840632221756199\\
2.4552	-0.816657153603659\\
2.4594	-0.787935126718321\\
2.4636	-0.754419417160463\\
2.4679	-0.714438208101969\\
2.4722	-0.667904225912308\\
2.4765	-0.613871831204346\\
2.4809	-0.54968879104794\\
2.4853	-0.475184654710338\\
2.4897	-0.388826070405405\\
2.4941	-0.288850849033293\\
2.4986	-0.170407240683553\\
2.506	0.0301012480479703\\
2.5105	0.12966009557579\\
2.515	0.214316025335986\\
2.5194	0.284594755763362\\
2.5238	0.34415260230513\\
2.5281	0.393355092831129\\
2.5324	0.434821820481023\\
2.5366	0.468823749406617\\
2.5407	0.496617123750777\\
2.5447	0.519245299447228\\
2.5486	0.537576866074847\\
2.5525	0.552687249770718\\
2.5563	0.564701973861474\\
2.56	0.574157921540014\\
2.5636	0.581505079803061\\
2.5671	0.587121297303709\\
2.5706	0.591431028349164\\
2.5741	0.59461479621764\\
2.5776	0.59683898654895\\
2.5813	0.598317648081356\\
2.5853	0.599099660937137\\
2.5899	0.599205115853648\\
2.5958	0.598538961393937\\
2.5994	0.598274813962812\\
2.6575	0.656720880036155\\
2.7513	0.750143522943867\\
2.791	0.788847343378245\\
2.8144	0.810753005320521\\
2.831	0.825392798990167\\
2.8439	0.835881936203846\\
2.8544	0.843551786564304\\
2.8632	0.849140557703162\\
2.8707	0.853104120418924\\
2.8773	0.855818234240524\\
2.8832	0.857487926131776\\
2.8885	0.858253611939511\\
2.8934	0.858229245197693\\
2.8979	0.857483424635731\\
2.9022	0.856023144144785\\
2.9063	0.853851277053297\\
2.9103	0.850896652586751\\
2.9142	0.847113984948913\\
2.9181	0.842322805618748\\
2.9221	0.836222214880356\\
2.926	0.828963863998459\\
2.93	0.819995751641443\\
2.934	0.809278236898594\\
2.9381	0.796229938950983\\
2.9422	0.780806385525502\\
2.9463	0.762678459673215\\
2.9505	0.740912274839422\\
2.9547	0.71545543730255\\
2.959	0.685020762939971\\
2.9633	0.64952349499299\\
2.9676	0.608225962522234\\
2.972	0.559081649708122\\
2.9764	0.501940161795457\\
2.9808	0.435608015283569\\
2.9852	0.358714021722899\\
2.9896	0.269682946126945\\
2.994	0.166705288922946\\
2.9985	0.0447937249073358\\
3	0\\
};
\end{axis}
\end{tikzpicture}%

==> plot_x.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\textwidth,
height=4cm,
at={(0\textwidth,0cm)},
scale only axis,
xmin=0,
xmax=3,
ymin=-0.5,
ymax=0.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$x$},
xtick distance=.5
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0\\
0.3426	0.342058930494952\\
0.3784	0.377404840601293\\
0.4004	0.398762132152779\\
0.4164	0.413930415400987\\
0.429	0.425511989609623\\
0.4394	0.4347095346711\\
0.4482	0.442135788866401\\
0.4559	0.448278649242522\\
0.4626	0.45327975043124\\
0.4686	0.457421754154956\\
0.474	0.46082063716545\\
0.4789	0.463584712751609\\
0.4834	0.465809662838523\\
0.4875	0.467535635593297\\
0.4913	0.468843125312794\\
0.4949	0.469789129743426\\
0.4983	0.4703896164073\\
0.5015	0.470666454656106\\
0.5029	0.470587350319651\\
0.5062	0.47003820664942\\
0.5097	0.469158694343558\\
0.5134	0.46793130690805\\
0.5174	0.466298717372641\\
0.5217	0.46423157458332\\
0.5264	0.461649645507279\\
0.5315	0.458519804604105\\
0.5371	0.454748440112569\\
0.5433	0.450230782369616\\
0.5503	0.444775491100569\\
0.5582	0.438256839685623\\
0.5673	0.430378215835214\\
0.578	0.420735188594885\\
0.5909	0.408721509041157\\
0.6068	0.393522176517874\\
0.6276	0.373240023407489\\
0.6556	0.345533235741021\\
0.6877	0.313389456586134\\
0.7154	0.285273910512733\\
0.825	0.173693488570469\\
0.8598	0.138701024716096\\
0.8907	0.10800319739088\\
0.9137	0.085516012134085\\
0.9309	0.0690669861075004\\
0.9443	0.0566158618956831\\
0.9553	0.0467567128262534\\
0.9646	0.0387813945195097\\
0.9726	0.0322752825644592\\
0.9796	0.0269290531767901\\
0.9858	0.0225312301860412\\
0.9914	0.0188908994049255\\
0.9965	0.0159029643671666\\
1.0011	0.0135221300768205\\
1.0057	0.011457481747926\\
1.0106	0.00956473761762622\\
1.0159	0.00782214582327212\\
1.0216	0.00624694947257742\\
1.0278	0.00482709135473458\\
1.0346	0.00355874447982485\\
1.0422	0.00242932003303453\\
1.0508	0.00143961942553883\\
1.0607	0.000589115068313717\\
1.0723	-0.000119244375960115\\
1.0863	-0.000686070459445354\\
1.1037	-0.00110317831977014\\
1.126	-0.00134919307153636\\
1.1538	-0.00137162717170014\\
1.1853	-0.00111857568372375\\
1.2766	-0.00016199292857344\\
1.3291	-3.09579728532405e-05\\
1.502	-3.96917525957718e-07\\
1.7747	0.000137215055693307\\
1.8109	0.000432241663410604\\
1.8331	0.00087295705581214\\
1.8493	0.00145770817664248\\
1.8621	0.00218537577412814\\
1.8714	0.00269757631332945\\
1.8922	0.00185795203438577\\
1.923	0.000594598335350582\\
1.937	-0.000267573833590884\\
1.948	-0.00121366298586967\\
1.9572	-0.00227465469980803\\
1.9652	-0.00346997072507493\\
1.9723	-0.00480724225538776\\
1.9787	-0.00629315668201302\\
1.9845	-0.00792191408026399\\
1.9898	-0.00969272552599154\\
1.9948	-0.0116565629876528\\
1.9995	-0.0138068283831156\\
2.004	-0.0161759726202848\\
2.0089	-0.0190747996486551\\
2.0143	-0.0225992321709612\\
2.0203	-0.0268570098930594\\
2.027	-0.0319631000691301\\
2.0346	-0.0381181158238801\\
2.0432	-0.0454494434684816\\
2.0532	-0.0543470945839419\\
2.0651	-0.0653177594724648\\
2.0798	-0.0792642997566673\\
2.0985	-0.0973998348468421\\
2.1229	-0.121464647571733\\
2.1539	-0.152436792049283\\
2.1882	-0.187093694506698\\
2.2434	-0.243356360379431\\
2.2915	-0.292681656732737\\
2.3307	-0.33283848361343\\
2.3549	-0.357205343454506\\
2.3761	-0.378174154644043\\
2.3934	-0.394915178501741\\
2.4093	-0.409908896760609\\
2.4238	-0.423248743678414\\
2.4349	-0.433099715020584\\
2.4441	-0.440907136835804\\
2.452	-0.447257423984881\\
2.4589	-0.452456552519822\\
2.465	-0.45671529508814\\
2.4705	-0.460224273906909\\
2.4755	-0.463089454995385\\
2.4801	-0.465404795186325\\
2.4843	-0.467208266205023\\
2.4882	-0.468579384133586\\
2.4918	-0.469551495748152\\
2.4952	-0.470179324042499\\
2.4984	-0.470483382517267\\
2.5014	-0.470489841426744\\
2.5045	-0.470211585561857\\
2.5078	-0.469625559248446\\
2.5113	-0.468709549620807\\
2.515	-0.467445837960104\\
2.519	-0.465775825411362\\
2.5233	-0.463669799742866\\
2.528	-0.46104597930261\\
2.5331	-0.457870002175919\\
2.5387	-0.454045910112575\\
2.5449	-0.449465595668104\\
2.5518	-0.444012709487464\\
2.5595	-0.437566049277947\\
2.5682	-0.429911805489157\\
2.578	-0.420912174276922\\
2.5889	-0.41052035010679\\
2.6007	-0.398885428499335\\
2.8544	-0.145759802805332\\
2.8843	-0.116370389706748\\
2.904	-0.0973698401692342\\
2.9188	-0.0834598467290459\\
2.9307	-0.0726418638302344\\
2.9406	-0.064006377017586\\
2.949	-0.0570351277847645\\
2.9563	-0.0513236932800356\\
2.9628	-0.0465809290366836\\
2.9686	-0.0426838635820186\\
2.9739	-0.0394551051557857\\
2.9787	-0.0368546883797496\\
2.9831	-0.0347858392089839\\
2.9871	-0.0332053581457901\\
2.9909	-0.0320050979519286\\
2.9944	-0.0311920261093004\\
2.9977	-0.0307125646878403\\
3	-0.030559742433407\\
};
\end{axis}
\end{tikzpicture}%
